Phase ordering of the O(2) model in the post-gaussian approximation

The gaussian closure approximation previously used to study the growth kinetics of the non-conserved O(n) model is shown to be the zeroth-order approximation in a well-defined sequence of approximations composing a more elaborate theory. This paper studies the effects of including the next non-trivial correction in this sequence for the case n=2. The scaling forms for the order-parameter and order-parameter squared correlation functions are determined for the physically interesting cases of the O(2) model in two and three spatial dimensions. The post-gaussian versions of these quantities show improved agreement with simulations. Post-gaussian formulae for the defect density and the defect-defect correlation function $\tilde{g}(x)$ are derived. As in the previous gaussian theory, the addition of fluctuations allows one to eliminate the unphysical divergence in $\tilde{g}(x)$ at short scaled-distances. The non-trivial exponent $\lambda$, governing the decay of order-parameter auto-correlations, is computed in this approximation both with and without fluctuations.

==> (inline-0) <==
\begin{tabular}{ccccc}
        & $ \A = 0$   &  $\A \neq 0$ \\
\tableline
$d=2$   & 0.8380	   &  0.7597 	            \\
$d=3$   & 0.5326	   &  0.5525  		    \\
\tableline
$d=2$   & 0.05861          &  0.08092		    \\
$d=3$   & 0.06364          &  0.05392
\end{tabular}
\begin{tabular}{ccccc}
        & $ \A = 0$   &  $\A \neq 0$ \\
\tableline
$d=2$   &  1.172           &  1.269                 \\
$d=3$   &  1.618           &  1.655                 \\
\tableline
$d=2$   &  1.063	   &  1.092		    \\
$d=3$   &  1.525	   &  1.513
\end{tabular}
\end{table}
%
% FIGURES:
%
%
% FIGURE 1: CORELATION FUNCTION FOR OP
%
\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\LARGE{${\cal F}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$ x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220.0,877.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(225.0,876.0){\usebox{\plotpoint}}
\put(229,874.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,875.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,876.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(231,873.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,874.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230.0,875.0){\usebox{\plotpoint}}
\put(235,872.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,873.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,871.67){\rule{0.723pt}{0.400pt}}
\multiput(237.00,872.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240,870.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,871.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,868.17){\rule{0.900pt}{0.400pt}}
\multiput(242.00,869.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(246,866.17){\rule{0.900pt}{0.400pt}}
\multiput(246.00,867.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(250.00,864.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(250.00,865.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(254.00,860.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(254.00,861.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(260.00,856.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(260.00,857.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(267.00,851.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(267.00,852.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(275.58,842.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(274.17,843.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(285.58,831.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(284.17,832.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(297.58,818.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(296.17,819.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(310.58,802.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(309.17,803.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(324.58,783.20)(0.494,-0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(323.17,784.60)(16.000,-21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(340.58,760.14)(0.495,-0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(339.17,761.57)(17.000,-23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(357.58,735.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(356.17,736.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(375.58,707.82)(0.495,-0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(374.17,709.41)(18.000,-28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(393.58,678.01)(0.496,-0.778){37}{\rule{0.119pt}{0.720pt}}
\multiput(392.17,679.51)(20.000,-29.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(413.58,646.90)(0.496,-0.813){39}{\rule{0.119pt}{0.748pt}}
\multiput(412.17,648.45)(21.000,-32.448){2}{\rule{0.400pt}{0.374pt}}
\multiput(434.58,612.84)(0.496,-0.830){43}{\rule{0.120pt}{0.761pt}}
\multiput(433.17,614.42)(23.000,-36.421){2}{\rule{0.400pt}{0.380pt}}
\multiput(457.58,574.94)(0.496,-0.799){41}{\rule{0.120pt}{0.736pt}}
\multiput(456.17,576.47)(22.000,-33.472){2}{\rule{0.400pt}{0.368pt}}
\multiput(479.58,539.94)(0.496,-0.799){41}{\rule{0.120pt}{0.736pt}}
\multiput(478.17,541.47)(22.000,-33.472){2}{\rule{0.400pt}{0.368pt}}
\multiput(501.58,505.05)(0.496,-0.765){39}{\rule{0.119pt}{0.710pt}}
\multiput(500.17,506.53)(21.000,-30.527){2}{\rule{0.400pt}{0.355pt}}
\multiput(522.58,473.13)(0.496,-0.740){39}{\rule{0.119pt}{0.690pt}}
\multiput(521.17,474.57)(21.000,-29.567){2}{\rule{0.400pt}{0.345pt}}
\multiput(543.58,442.29)(0.496,-0.692){39}{\rule{0.119pt}{0.652pt}}
\multiput(542.17,443.65)(21.000,-27.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(564.58,413.37)(0.496,-0.668){39}{\rule{0.119pt}{0.633pt}}
\multiput(563.17,414.69)(21.000,-26.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(585.58,385.53)(0.496,-0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(584.17,386.76)(21.000,-24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(606.58,359.59)(0.496,-0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(605.17,360.80)(20.000,-22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(626.58,335.77)(0.496,-0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(625.17,336.88)(21.000,-21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(647.58,312.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(646.17,313.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(667.00,291.92)(0.523,-0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(667.00,292.17)(19.921,-20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(688.00,271.92)(0.583,-0.495){33}{\rule{0.567pt}{0.119pt}}
\multiput(688.00,272.17)(19.824,-18.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(709.00,253.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(709.00,254.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(730.00,236.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(730.00,237.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(752.00,220.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(752.00,221.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(775.00,205.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(775.00,206.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(800.00,191.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(800.00,192.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(824.00,178.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(824.00,179.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(844.00,169.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(844.00,170.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(865.00,161.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(865.00,162.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(885.00,154.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(885.00,155.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(903.00,148.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(903.00,149.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(919.00,144.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(919.00,145.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(935.00,140.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(935.00,141.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(951.00,136.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(951.00,137.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(966,133.17){\rule{2.900pt}{0.400pt}}
\multiput(966.00,134.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(980.00,131.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(980.00,132.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(994,128.17){\rule{2.900pt}{0.400pt}}
\multiput(994.00,129.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1008,126.67){\rule{3.132pt}{0.400pt}}
\multiput(1008.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1021,125.17){\rule{2.700pt}{0.400pt}}
\multiput(1021.00,126.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1034,123.67){\rule{2.891pt}{0.400pt}}
\multiput(1034.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1046,122.67){\rule{3.132pt}{0.400pt}}
\multiput(1046.00,123.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1059,121.17){\rule{2.500pt}{0.400pt}}
\multiput(1059.00,122.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(233.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,119.67){\rule{2.650pt}{0.400pt}}
\multiput(1083.00,120.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1094,118.67){\rule{2.891pt}{0.400pt}}
\multiput(1094.00,119.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1106,117.67){\rule{2.650pt}{0.400pt}}
\multiput(1106.00,118.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1071.0,121.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1128,116.67){\rule{2.650pt}{0.400pt}}
\multiput(1128.00,117.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1117.0,118.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1150,115.67){\rule{2.409pt}{0.400pt}}
\multiput(1150.00,116.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1139.0,117.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1181,114.67){\rule{2.409pt}{0.400pt}}
\multiput(1181.00,115.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1160.0,116.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1221,113.67){\rule{2.409pt}{0.400pt}}
\multiput(1221.00,114.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1191.0,115.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1304,112.67){\rule{2.168pt}{0.400pt}}
\multiput(1304.00,113.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1231.0,114.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(1313.0,113.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(225,875.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,876.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(229,874.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,875.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(231,873.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,874.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,876.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(234,872.67){\rule{0.723pt}{0.400pt}}
\multiput(234.00,873.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(237,871.17){\rule{0.482pt}{0.400pt}}
\multiput(237.00,872.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,869.67){\rule{0.964pt}{0.400pt}}
\multiput(239.00,870.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(243,868.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,869.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(246.00,866.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(246.00,867.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(250.00,863.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(250.00,864.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(255.00,859.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(255.00,860.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(261.00,855.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(261.00,856.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(267.00,850.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(267.00,851.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(274.00,843.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(274.00,844.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.58,833.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(282.17,834.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(293.58,822.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(292.17,823.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(304.58,809.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(303.17,810.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(317.58,793.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(316.17,794.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(332.58,773.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(331.17,774.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(349.58,749.05)(0.495,-0.766){35}{\rule{0.119pt}{0.711pt}}
\multiput(348.17,750.53)(19.000,-27.525){2}{\rule{0.400pt}{0.355pt}}
\multiput(368.58,720.16)(0.496,-0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(367.17,721.58)(24.000,-33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(392.58,684.94)(0.497,-0.799){51}{\rule{0.120pt}{0.737pt}}
\multiput(391.17,686.47)(27.000,-41.470){2}{\rule{0.400pt}{0.369pt}}
\multiput(419.58,642.02)(0.497,-0.774){63}{\rule{0.120pt}{0.718pt}}
\multiput(418.17,643.51)(33.000,-49.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(452.58,591.00)(0.498,-0.780){83}{\rule{0.120pt}{0.723pt}}
\multiput(451.17,592.50)(43.000,-65.499){2}{\rule{0.400pt}{0.362pt}}
\multiput(495.58,524.18)(0.498,-0.724){91}{\rule{0.120pt}{0.679pt}}
\multiput(494.17,525.59)(47.000,-66.591){2}{\rule{0.400pt}{0.339pt}}
\multiput(542.58,456.36)(0.498,-0.671){91}{\rule{0.120pt}{0.636pt}}
\multiput(541.17,457.68)(47.000,-61.680){2}{\rule{0.400pt}{0.318pt}}
\multiput(589.58,393.64)(0.498,-0.585){91}{\rule{0.120pt}{0.568pt}}
\multiput(588.17,394.82)(47.000,-53.821){2}{\rule{0.400pt}{0.284pt}}
\multiput(636.58,338.86)(0.498,-0.520){93}{\rule{0.120pt}{0.517pt}}
\multiput(635.17,339.93)(48.000,-48.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(684.00,289.92)(0.576,-0.498){89}{\rule{0.561pt}{0.120pt}}
\multiput(684.00,290.17)(51.836,-46.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(737.00,243.92)(0.745,-0.498){79}{\rule{0.695pt}{0.120pt}}
\multiput(737.00,244.17)(59.557,-41.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(798.00,202.92)(0.990,-0.498){67}{\rule{0.889pt}{0.120pt}}
\multiput(798.00,203.17)(67.156,-35.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(867.00,167.92)(1.536,-0.496){43}{\rule{1.317pt}{0.120pt}}
\multiput(867.00,168.17)(67.266,-23.000){2}{\rule{0.659pt}{0.400pt}}
\multiput(937.00,144.92)(2.370,-0.494){25}{\rule{1.957pt}{0.119pt}}
\multiput(937.00,145.17)(60.938,-14.000){2}{\rule{0.979pt}{0.400pt}}
\multiput(1002.00,130.93)(4.060,-0.488){13}{\rule{3.200pt}{0.117pt}}
\multiput(1002.00,131.17)(55.358,-8.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(1064.00,122.93)(6.165,-0.477){7}{\rule{4.580pt}{0.115pt}}
\multiput(1064.00,123.17)(46.494,-5.000){2}{\rule{2.290pt}{0.400pt}}
\put(1120,117.17){\rule{10.300pt}{0.400pt}}
\multiput(1120.00,118.17)(29.622,-2.000){2}{\rule{5.150pt}{0.400pt}}
\put(1171,115.17){\rule{9.500pt}{0.400pt}}
\multiput(1171.00,116.17)(27.282,-2.000){2}{\rule{4.750pt}{0.400pt}}
\put(1218,113.67){\rule{10.600pt}{0.400pt}}
\multiput(1218.00,114.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(232.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303,112.67){\rule{9.395pt}{0.400pt}}
\multiput(1303.00,113.17)(19.500,-1.000){2}{\rule{4.698pt}{0.400pt}}
\put(1262.0,114.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1342.0,113.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 0.00}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{${\bf -0.04}$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{${\bf -0.08}$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf -0.12}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\LARGE{$g(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(227,875.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,876.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(231,874.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,875.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,876.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(234,873.67){\rule{0.723pt}{0.400pt}}
\multiput(234.00,874.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(237,872.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,873.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,871.67){\rule{0.964pt}{0.400pt}}
\multiput(239.00,872.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(243,870.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,871.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,868.17){\rule{0.900pt}{0.400pt}}
\multiput(246.00,869.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(250.00,866.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(250.00,867.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(255.00,863.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(255.00,864.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(261.00,859.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(261.00,860.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(267.00,853.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(267.00,854.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(274.00,846.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(274.00,847.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.58,836.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(282.17,837.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(293.58,823.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(292.17,824.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(304.58,806.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(303.17,808.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(317.58,785.49)(0.494,-0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(316.17,787.24)(15.000,-26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(332.58,757.26)(0.495,-1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(331.17,759.13)(17.000,-32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.58,722.65)(0.495,-1.196){35}{\rule{0.119pt}{1.047pt}}
\multiput(348.17,724.83)(19.000,-42.826){2}{\rule{0.400pt}{0.524pt}}
\multiput(368.58,677.71)(0.496,-1.175){45}{\rule{0.120pt}{1.033pt}}
\multiput(367.17,679.86)(24.000,-53.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(392.58,621.34)(0.497,-1.287){51}{\rule{0.120pt}{1.122pt}}
\multiput(391.17,623.67)(27.000,-66.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(419.58,552.36)(0.497,-1.280){63}{\rule{0.120pt}{1.118pt}}
\multiput(418.17,554.68)(33.000,-81.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(452.58,468.65)(0.498,-1.191){83}{\rule{0.120pt}{1.049pt}}
\multiput(451.17,470.82)(43.000,-99.823){2}{\rule{0.400pt}{0.524pt}}
\multiput(495.58,367.51)(0.498,-0.928){91}{\rule{0.120pt}{0.840pt}}
\multiput(494.17,369.26)(47.000,-85.256){2}{\rule{0.400pt}{0.420pt}}
\multiput(542.59,280.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(541.17,282.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(551.58,266.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(550.17,267.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(564.00,253.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(564.00,254.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(576.00,241.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(576.00,242.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(589.00,231.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(589.00,232.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(600,226.17){\rule{3.100pt}{0.400pt}}
\multiput(600.00,227.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(615,226.17){\rule{4.300pt}{0.400pt}}
\multiput(615.00,225.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(636.00,228.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(636.00,227.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(649.00,234.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(649.00,233.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(667.58,248.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(666.17,248.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(684.58,267.00)(0.498,0.803){103}{\rule{0.120pt}{0.742pt}}
\multiput(683.17,267.00)(53.000,83.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(737.58,352.00)(0.499,1.002){119}{\rule{0.120pt}{0.900pt}}
\multiput(736.17,352.00)(61.000,120.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(798.58,474.00)(0.499,0.973){135}{\rule{0.120pt}{0.877pt}}
\multiput(797.17,474.00)(69.000,132.180){2}{\rule{0.400pt}{0.438pt}}
\multiput(867.58,608.00)(0.499,0.744){137}{\rule{0.120pt}{0.694pt}}
\multiput(866.17,608.00)(70.000,102.559){2}{\rule{0.400pt}{0.347pt}}
\multiput(937.58,712.00)(0.499,0.523){127}{\rule{0.120pt}{0.518pt}}
\multiput(936.17,712.00)(65.000,66.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(1002.00,780.58)(0.776,0.498){77}{\rule{0.720pt}{0.120pt}}
\multiput(1002.00,779.17)(60.506,40.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1064.00,820.58)(1.175,0.496){45}{\rule{1.033pt}{0.120pt}}
\multiput(1064.00,819.17)(53.855,24.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1120.00,844.58)(2.003,0.493){23}{\rule{1.669pt}{0.119pt}}
\multiput(1120.00,843.17)(47.535,13.000){2}{\rule{0.835pt}{0.400pt}}
\multiput(1171.00,857.59)(3.069,0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(1171.00,856.17)(41.915,8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(1218.00,865.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(1218.00,864.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\put(1262,870.17){\rule{8.300pt}{0.400pt}}
\multiput(1262.00,869.17)(23.773,2.000){2}{\rule{4.150pt}{0.400pt}}
\put(1303,872.17){\rule{7.900pt}{0.400pt}}
\multiput(1303.00,871.17)(22.603,2.000){2}{\rule{3.950pt}{0.400pt}}
\put(1342,873.67){\rule{8.913pt}{0.400pt}}
\multiput(1342.00,873.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(1379,874.67){\rule{8.672pt}{0.400pt}}
\multiput(1379.00,874.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(232.0,875.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1415.0,876.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0.0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){${\bf 0.2}$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){${\bf 0.4}$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){${\bf 0.6}$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){${\bf 0.8}$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 1.0}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\huge{$\frac{1}{C_{\psi^{2}} + 1}$}}}
\put(828,-22){\makebox(0,0){\LARGE{$1 - {\cal F}$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(221,112.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(224,113.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.0,114.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,114.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.0,115.0){\usebox{\plotpoint}}
\put(230,115.67){\rule{0.482pt}{0.400pt}}
\multiput(230.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,116.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234,117.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,116.0){\usebox{\plotpoint}}
\put(238,118.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,118.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241,119.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(243,121.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,120.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,122.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,123.67){\rule{0.723pt}{0.400pt}}
\multiput(248.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251,124.67){\rule{0.723pt}{0.400pt}}
\multiput(251.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254,126.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,125.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,127.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,129.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,128.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(263,130.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266,132.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,131.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,134.17){\rule{0.700pt}{0.400pt}}
\multiput(269.00,133.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(272,135.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276,137.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,139.17){\rule{0.900pt}{0.400pt}}
\multiput(279.00,138.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(283,141.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,140.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,143.17){\rule{0.900pt}{0.400pt}}
\multiput(286.00,142.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,145.17){\rule{0.900pt}{0.400pt}}
\multiput(290.00,144.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(294,147.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,146.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(297.00,149.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(297.00,148.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(301,152.17){\rule{0.900pt}{0.400pt}}
\multiput(301.00,151.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(305,154.17){\rule{0.900pt}{0.400pt}}
\multiput(305.00,153.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(309.00,156.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(309.00,155.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(313,159.17){\rule{0.900pt}{0.400pt}}
\multiput(313.00,158.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(317.00,161.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(317.00,160.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(321.00,164.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(321.00,163.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(326,167.17){\rule{0.900pt}{0.400pt}}
\multiput(326.00,166.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(330.00,169.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(330.00,168.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(334.00,172.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(334.00,171.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(339.00,175.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(339.00,174.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(343,178.17){\rule{0.900pt}{0.400pt}}
\multiput(343.00,177.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(347.00,180.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,179.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,183.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,182.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,186.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(356.00,185.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(361.00,190.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(361.00,189.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(366.00,193.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(366.00,192.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(370.00,196.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(370.00,195.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(375.00,199.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(375.00,198.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(380.00,202.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(380.00,201.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(385.00,206.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(385.00,205.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,209.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(389.00,208.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(394.00,213.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(394.00,212.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(399.00,216.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(399.00,215.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(404.00,220.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(404.00,219.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(409.00,223.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(409.00,222.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(414.00,227.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(414.00,226.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(419.00,231.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(419.00,230.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(424.00,234.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(424.00,233.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(429.00,238.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(429.00,237.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(434.00,242.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(434.00,241.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(439.00,246.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(439.00,245.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(444.00,250.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(444.00,249.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.00,253.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(450.00,252.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(455.00,257.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(455.00,256.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(460.00,261.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(460.00,260.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(465.00,265.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(465.00,264.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(470.00,269.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(470.00,268.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(476.00,274.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(476.00,273.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(481.00,278.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(481.00,277.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(486.00,282.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(486.00,281.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(492.00,286.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(492.00,285.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(497.00,290.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(497.00,289.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(502.00,294.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(502.00,293.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(508.00,299.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(508.00,298.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(513.00,303.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(513.00,302.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(519.00,307.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(519.00,306.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(524.00,312.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(524.00,311.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(529.00,316.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(529.00,315.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,320.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(535.00,319.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.00,325.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(540.00,324.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(546.00,329.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(546.00,328.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(551.00,333.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(551.00,332.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(557.00,338.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(557.00,337.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(562.00,342.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(562.00,341.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(568.00,347.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(568.00,346.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(573.00,351.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(573.00,350.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(579.00,356.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(579.00,355.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(584.00,360.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(584.00,359.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(590.00,365.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(590.00,364.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(595.00,369.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(595.00,368.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(601.00,374.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(601.00,373.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(606.00,378.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(606.00,377.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(612.00,383.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(612.00,382.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(617.00,387.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(617.00,386.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(623.00,392.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(623.00,391.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(628.00,396.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(628.00,395.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(634.00,401.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(634.00,400.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(639.00,405.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(639.00,404.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(645.00,410.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(645.00,409.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(651.00,414.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(651.00,413.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.00,419.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(656.00,418.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,423.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(662.00,422.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(667.00,428.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(667.00,427.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(673.00,432.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(673.00,431.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,437.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(678.00,436.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(684.00,441.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(684.00,440.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(689.00,445.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(689.00,444.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(695.00,450.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(695.00,449.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(700.00,454.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(700.00,453.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(705.00,459.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(705.00,458.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(711.00,463.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(711.00,462.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(716.00,467.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(716.00,466.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(722.00,472.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(722.00,471.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(727.00,476.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(727.00,475.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(733.00,480.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(733.00,479.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(738.00,485.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(738.00,484.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(743.00,489.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(743.00,488.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(749.00,493.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(749.00,492.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(754.00,497.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(754.00,496.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(760.00,502.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(760.00,501.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(765.00,506.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(765.00,505.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(770.00,510.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(770.00,509.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(776.00,514.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(776.00,513.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(781.00,518.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(781.00,517.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(786.00,522.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(786.00,521.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(792.00,526.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(792.00,525.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(797.00,530.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(797.00,529.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(802.00,534.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(802.00,533.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(807.00,538.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(807.00,537.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(813.00,542.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(813.00,541.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(818.00,546.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(818.00,545.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(823.00,550.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(823.00,549.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(828.00,554.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(828.00,553.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(833.00,558.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(833.00,557.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(838.00,562.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(838.00,561.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(844.00,565.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(844.00,564.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(849.00,569.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(849.00,568.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(854.00,573.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(854.00,572.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(859.00,577.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(859.00,576.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(864.00,580.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(864.00,579.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(869.00,584.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(869.00,583.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(874.00,587.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(874.00,586.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(879.00,591.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(879.00,590.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(884.00,594.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(884.00,593.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(889.00,598.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(889.00,597.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(894.00,601.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(894.00,600.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(899.00,605.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(899.00,604.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(904.00,608.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(904.00,607.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.00,611.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(908.00,610.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(913.00,615.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(913.00,614.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(918.00,618.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(918.00,617.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(923.00,621.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(923.00,620.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(928.00,624.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(928.00,623.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,628.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(932.00,627.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(937.00,631.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(937.00,630.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(942.00,634.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(942.00,633.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(947.00,637.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(947.00,636.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(951.00,640.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(951.00,639.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(956.00,643.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(956.00,642.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(960.00,646.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(960.00,645.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(965.00,649.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(965.00,648.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(970,652.17){\rule{0.900pt}{0.400pt}}
\multiput(970.00,651.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(974.00,654.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(974.00,653.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(979.00,657.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(979.00,656.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(983.00,660.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(983.00,659.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(988,663.17){\rule{0.900pt}{0.400pt}}
\multiput(988.00,662.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,665.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(992.00,664.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(996.00,668.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(996.00,667.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1001,671.17){\rule{0.900pt}{0.400pt}}
\multiput(1001.00,670.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,673.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1005.00,672.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1010,676.17){\rule{0.900pt}{0.400pt}}
\multiput(1010.00,675.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1014.00,678.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1014.00,677.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1018,681.17){\rule{0.900pt}{0.400pt}}
\multiput(1018.00,680.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,683.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1022.00,682.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1027,686.17){\rule{0.900pt}{0.400pt}}
\multiput(1027.00,685.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1031.00,688.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1031.00,687.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1035,691.17){\rule{0.900pt}{0.400pt}}
\multiput(1035.00,690.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1039,693.17){\rule{0.900pt}{0.400pt}}
\multiput(1039.00,692.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1043,695.17){\rule{1.100pt}{0.400pt}}
\multiput(1043.00,694.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1048.00,697.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,696.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1052,700.17){\rule{0.900pt}{0.400pt}}
\multiput(1052.00,699.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1056,702.17){\rule{0.900pt}{0.400pt}}
\multiput(1056.00,701.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1060,704.17){\rule{0.900pt}{0.400pt}}
\multiput(1060.00,703.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1064,706.17){\rule{0.900pt}{0.400pt}}
\multiput(1064.00,705.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1068,708.17){\rule{0.900pt}{0.400pt}}
\multiput(1068.00,707.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1072,710.17){\rule{0.900pt}{0.400pt}}
\multiput(1072.00,709.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1076,712.17){\rule{0.900pt}{0.400pt}}
\multiput(1076.00,711.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1080,714.17){\rule{0.700pt}{0.400pt}}
\multiput(1080.00,713.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1083,716.17){\rule{0.900pt}{0.400pt}}
\multiput(1083.00,715.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1087,718.17){\rule{0.900pt}{0.400pt}}
\multiput(1087.00,717.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1091,720.17){\rule{0.900pt}{0.400pt}}
\multiput(1091.00,719.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1095,722.17){\rule{0.900pt}{0.400pt}}
\multiput(1095.00,721.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1099,723.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1102,725.17){\rule{0.900pt}{0.400pt}}
\multiput(1102.00,724.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1106,727.17){\rule{0.900pt}{0.400pt}}
\multiput(1106.00,726.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1110,729.17){\rule{0.700pt}{0.400pt}}
\multiput(1110.00,728.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1113,730.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,730.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1117,732.17){\rule{0.900pt}{0.400pt}}
\multiput(1117.00,731.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1121,733.67){\rule{0.723pt}{0.400pt}}
\multiput(1121.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1124,735.17){\rule{0.900pt}{0.400pt}}
\multiput(1124.00,734.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1128,737.17){\rule{0.700pt}{0.400pt}}
\multiput(1128.00,736.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1131,738.67){\rule{0.964pt}{0.400pt}}
\multiput(1131.00,738.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1135,740.17){\rule{0.700pt}{0.400pt}}
\multiput(1135.00,739.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1138,741.67){\rule{0.964pt}{0.400pt}}
\multiput(1138.00,741.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1142,743.17){\rule{0.700pt}{0.400pt}}
\multiput(1142.00,742.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1145,744.67){\rule{0.964pt}{0.400pt}}
\multiput(1145.00,744.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1149,745.67){\rule{0.723pt}{0.400pt}}
\multiput(1149.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1152,747.17){\rule{0.700pt}{0.400pt}}
\multiput(1152.00,746.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1155,748.67){\rule{0.964pt}{0.400pt}}
\multiput(1155.00,748.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1159,749.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162,751.17){\rule{0.700pt}{0.400pt}}
\multiput(1162.00,750.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1165,752.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,753.67){\rule{0.723pt}{0.400pt}}
\multiput(1168.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1171,755.17){\rule{0.900pt}{0.400pt}}
\multiput(1171.00,754.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1175,756.67){\rule{0.723pt}{0.400pt}}
\multiput(1175.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1178,757.67){\rule{0.723pt}{0.400pt}}
\multiput(1178.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1181,758.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,758.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184,759.67){\rule{0.723pt}{0.400pt}}
\multiput(1184.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187,760.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,761.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193,762.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196,763.67){\rule{0.723pt}{0.400pt}}
\multiput(1196.00,763.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1199,764.67){\rule{0.723pt}{0.400pt}}
\multiput(1199.00,764.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202,765.67){\rule{0.723pt}{0.400pt}}
\multiput(1202.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1205,766.67){\rule{0.723pt}{0.400pt}}
\multiput(1205.00,766.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1208,767.67){\rule{0.723pt}{0.400pt}}
\multiput(1208.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1211,768.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,768.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1214,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,770.67){\rule{0.723pt}{0.400pt}}
\multiput(1216.00,770.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1219,771.67){\rule{0.723pt}{0.400pt}}
\multiput(1219.00,771.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1222,772.67){\rule{0.723pt}{0.400pt}}
\multiput(1222.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1225,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227,774.67){\rule{0.723pt}{0.400pt}}
\multiput(1227.00,774.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233,775.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235,776.67){\rule{0.723pt}{0.400pt}}
\multiput(1235.00,776.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1238,777.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230.0,776.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1243,778.67){\rule{0.723pt}{0.400pt}}
\multiput(1243.00,778.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1246,779.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,780.67){\rule{0.723pt}{0.400pt}}
\multiput(1248.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1240.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1253,781.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255,782.67){\rule{0.723pt}{0.400pt}}
\multiput(1255.00,782.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1251.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1260,783.67){\rule{0.723pt}{0.400pt}}
\multiput(1260.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1258.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265,784.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,784.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267,785.67){\rule{0.482pt}{0.400pt}}
\multiput(1267.00,785.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,786.67){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,786.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269.0,787.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1276,787.67){\rule{0.482pt}{0.400pt}}
\multiput(1276.00,787.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.0,788.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1281,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1278.0,789.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1285,789.67){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,789.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283.0,790.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289,790.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,790.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287.0,791.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1293,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291.0,792.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299,792.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,792.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1295.0,793.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1303,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1309,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,795.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1314,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.0,796.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1319,796.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,796.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1316.0,797.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1326,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321.0,798.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1332,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328.0,799.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1339,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,800.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1346,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,801.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1354,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.0,802.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1363,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,803.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1373,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,804.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1383,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,805.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1399,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,806.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1400,807){\usebox{\plotpoint}}
\put(1400.0,807.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1428.0,807.0){\usebox{\plotpoint}}
\put(1428.0,808.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(220.0,114.0){\usebox{\plotpoint}}
\put(220.67,116){\rule{0.400pt}{0.482pt}}
\multiput(220.17,116.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.67,119){\rule{0.400pt}{0.482pt}}
\multiput(221.17,119.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.67,121){\rule{0.400pt}{0.723pt}}
\multiput(222.17,121.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.67,124){\rule{0.400pt}{0.964pt}}
\multiput(223.17,124.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.17,128){\rule{0.400pt}{1.100pt}}
\multiput(224.17,128.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(227.17,133){\rule{0.400pt}{1.500pt}}
\multiput(226.17,133.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(229.61,140.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(228.17,140.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(232.61,149.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(231.17,149.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(235.60,160.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(234.17,160.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(239.59,175.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(238.17,175.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(245.59,193.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(244.17,193.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(252.59,216.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(251.17,216.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(260.58,244.00)(0.492,1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(259.17,244.00)(11.000,30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(271.58,277.00)(0.494,1.415){25}{\rule{0.119pt}{1.214pt}}
\multiput(270.17,277.00)(14.000,36.480){2}{\rule{0.400pt}{0.607pt}}
\multiput(285.58,316.00)(0.495,1.310){31}{\rule{0.119pt}{1.135pt}}
\multiput(284.17,316.00)(17.000,41.644){2}{\rule{0.400pt}{0.568pt}}
\multiput(302.58,360.00)(0.496,1.177){39}{\rule{0.119pt}{1.033pt}}
\multiput(301.17,360.00)(21.000,46.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(323.58,409.00)(0.497,1.006){49}{\rule{0.120pt}{0.900pt}}
\multiput(322.17,409.00)(26.000,50.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.58,461.00)(0.497,0.858){59}{\rule{0.120pt}{0.784pt}}
\multiput(348.17,461.00)(31.000,51.373){2}{\rule{0.400pt}{0.392pt}}
\multiput(380.58,514.00)(0.498,0.680){75}{\rule{0.120pt}{0.644pt}}
\multiput(379.17,514.00)(39.000,51.664){2}{\rule{0.400pt}{0.322pt}}
\multiput(419.58,567.00)(0.498,0.532){89}{\rule{0.120pt}{0.526pt}}
\multiput(418.17,567.00)(46.000,47.908){2}{\rule{0.400pt}{0.263pt}}
\multiput(465.00,616.58)(0.637,0.498){85}{\rule{0.609pt}{0.120pt}}
\multiput(465.00,615.17)(54.736,44.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(521.00,660.58)(0.897,0.498){73}{\rule{0.816pt}{0.120pt}}
\multiput(521.00,659.17)(66.307,38.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(589.00,698.58)(1.249,0.497){63}{\rule{1.094pt}{0.120pt}}
\multiput(589.00,697.17)(79.729,33.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(671.00,731.58)(1.981,0.497){51}{\rule{1.670pt}{0.120pt}}
\multiput(671.00,730.17)(102.533,27.000){2}{\rule{0.835pt}{0.400pt}}
\multiput(777.00,758.58)(3.051,0.495){33}{\rule{2.500pt}{0.119pt}}
\multiput(777.00,757.17)(102.811,18.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(885.00,776.58)(4.694,0.492){19}{\rule{3.736pt}{0.118pt}}
\multiput(885.00,775.17)(92.245,11.000){2}{\rule{1.868pt}{0.400pt}}
\multiput(985.00,787.59)(6.671,0.485){11}{\rule{5.129pt}{0.117pt}}
\multiput(985.00,786.17)(77.355,7.000){2}{\rule{2.564pt}{0.400pt}}
\multiput(1073.00,794.59)(8.836,0.477){7}{\rule{6.500pt}{0.115pt}}
\multiput(1073.00,793.17)(66.509,5.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(1153.00,799.60)(10.570,0.468){5}{\rule{7.400pt}{0.113pt}}
\multiput(1153.00,798.17)(57.641,4.000){2}{\rule{3.700pt}{0.400pt}}
\multiput(1226.00,803.61)(14.528,0.447){3}{\rule{8.900pt}{0.108pt}}
\multiput(1226.00,802.17)(47.528,3.000){2}{\rule{4.450pt}{0.400pt}}
\put(1292,805.67){\rule{13.009pt}{0.400pt}}
\multiput(1292.00,805.17)(27.000,1.000){2}{\rule{6.504pt}{0.400pt}}
\put(222.0,118.0){\usebox{\plotpoint}}
\put(1405,806.67){\rule{3.132pt}{0.400pt}}
\multiput(1405.00,806.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1346.0,807.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1418.0,808.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(221,112.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,113.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223,114.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,116.17){\rule{0.482pt}{0.400pt}}
\multiput(224.00,115.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,118.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,117.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,120.17){\rule{0.482pt}{0.400pt}}
\multiput(228.00,119.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,122.17){\rule{0.700pt}{0.400pt}}
\multiput(230.00,121.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(233.61,124.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(232.17,124.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(236.00,128.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(236.00,127.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.00,132.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(240.00,131.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.59,137.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(244.17,137.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(251.59,144.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(250.17,144.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(258.59,153.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(257.17,153.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(267.58,164.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(266.17,164.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(278.58,177.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(277.17,177.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(291.58,194.00)(0.494,0.657){29}{\rule{0.119pt}{0.625pt}}
\multiput(290.17,194.00)(16.000,19.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(307.58,215.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(306.17,215.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(326.58,240.00)(0.496,0.683){41}{\rule{0.120pt}{0.645pt}}
\multiput(325.17,240.00)(22.000,28.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(348.58,270.00)(0.497,0.649){51}{\rule{0.120pt}{0.619pt}}
\multiput(347.17,270.00)(27.000,33.716){2}{\rule{0.400pt}{0.309pt}}
\multiput(375.58,305.00)(0.497,0.641){61}{\rule{0.120pt}{0.613pt}}
\multiput(374.17,305.00)(32.000,39.729){2}{\rule{0.400pt}{0.306pt}}
\multiput(407.58,346.00)(0.498,0.618){73}{\rule{0.120pt}{0.595pt}}
\multiput(406.17,346.00)(38.000,45.766){2}{\rule{0.400pt}{0.297pt}}
\multiput(445.58,393.00)(0.498,0.566){87}{\rule{0.120pt}{0.553pt}}
\multiput(444.17,393.00)(45.000,49.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(490.58,444.00)(0.498,0.528){101}{\rule{0.120pt}{0.523pt}}
\multiput(489.17,444.00)(52.000,53.914){2}{\rule{0.400pt}{0.262pt}}
\multiput(542.00,499.58)(0.534,0.499){113}{\rule{0.528pt}{0.120pt}}
\multiput(542.00,498.17)(60.905,58.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(604.00,557.58)(0.638,0.499){113}{\rule{0.610pt}{0.120pt}}
\multiput(604.00,556.17)(72.733,58.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(678.00,615.58)(0.798,0.499){115}{\rule{0.737pt}{0.120pt}}
\multiput(678.00,614.17)(92.470,59.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(772.00,674.58)(1.057,0.498){91}{\rule{0.943pt}{0.120pt}}
\multiput(772.00,673.17)(97.044,47.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(871.00,721.58)(1.510,0.497){59}{\rule{1.300pt}{0.120pt}}
\multiput(871.00,720.17)(90.302,31.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(964.00,752.58)(1.952,0.496){39}{\rule{1.643pt}{0.119pt}}
\multiput(964.00,751.17)(77.590,21.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(1045.00,773.58)(2.994,0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(1045.00,772.17)(70.939,13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(1121.00,786.59)(4.048,0.489){15}{\rule{3.211pt}{0.118pt}}
\multiput(1121.00,785.17)(63.335,9.000){2}{\rule{1.606pt}{0.400pt}}
\multiput(1191.00,795.59)(5.915,0.482){9}{\rule{4.500pt}{0.116pt}}
\multiput(1191.00,794.17)(56.660,6.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(1257.00,801.60)(8.670,0.468){5}{\rule{6.100pt}{0.113pt}}
\multiput(1257.00,800.17)(47.339,4.000){2}{\rule{3.050pt}{0.400pt}}
\put(1317,805.17){\rule{9.300pt}{0.400pt}}
\multiput(1317.00,804.17)(26.697,2.000){2}{\rule{4.650pt}{0.400pt}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(1421,806.67){\rule{1.445pt}{0.400pt}}
\multiput(1421.00,806.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1363.0,807.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1427.0,808.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(281,224){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(342,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(402,439){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(463,537){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,613){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(585,689){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(706,759){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(828,787){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(950,794){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1193,808){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1436,808){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,113){\makebox(0,0){\circle{15}}}
\put(281,231){\makebox(0,0){\circle{15}}}
\put(342,328){\makebox(0,0){\circle{15}}}
\put(402,391){\makebox(0,0){\circle{15}}}
\put(463,481){\makebox(0,0){\circle{15}}}
\put(524,537){\makebox(0,0){\circle{15}}}
\put(585,606){\makebox(0,0){\circle{15}}}
\put(706,689){\makebox(0,0){\circle{15}}}
\put(828,759){\makebox(0,0){\circle{15}}}
\put(950,787){\makebox(0,0){\circle{15}}}
\put(1071,801){\makebox(0,0){\circle{15}}}
\put(1193,808){\makebox(0,0){\circle{15}}}
\put(1436,808){\makebox(0,0){\circle{15}}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf -0.10}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{${\bf -0.05}$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{${\bf 0.00}$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 0.05}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){${\bf 1}$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){${\bf 2}$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 3}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\LARGE{$\tilde{g}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(287.59,862.47)(0.482,-4.559){9}{\rule{0.116pt}{3.500pt}}
\multiput(286.17,869.74)(6.000,-43.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(293.58,815.74)(0.494,-3.031){25}{\rule{0.119pt}{2.471pt}}
\multiput(292.17,820.87)(14.000,-77.870){2}{\rule{0.400pt}{1.236pt}}
\multiput(307.58,735.39)(0.494,-2.207){27}{\rule{0.119pt}{1.833pt}}
\multiput(306.17,739.19)(15.000,-61.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(322.58,672.51)(0.495,-1.550){31}{\rule{0.119pt}{1.324pt}}
\multiput(321.17,675.25)(17.000,-49.253){2}{\rule{0.400pt}{0.662pt}}
\multiput(339.58,622.18)(0.496,-1.033){37}{\rule{0.119pt}{0.920pt}}
\multiput(338.17,624.09)(20.000,-39.090){2}{\rule{0.400pt}{0.460pt}}
\multiput(359.58,582.17)(0.496,-0.729){41}{\rule{0.120pt}{0.682pt}}
\multiput(358.17,583.58)(22.000,-30.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(381.58,550.85)(0.496,-0.521){41}{\rule{0.120pt}{0.518pt}}
\multiput(380.17,551.92)(22.000,-21.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(403.00,528.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(403.00,529.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(426.00,510.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(426.00,511.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(451.00,498.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(451.00,499.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(477.00,491.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(477.00,492.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\put(505,488.67){\rule{7.468pt}{0.400pt}}
\multiput(505.00,488.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\multiput(536.00,490.61)(6.490,0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(536.00,489.17)(21.490,3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(566.00,493.59)(2.570,0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(566.00,492.17)(24.780,6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(595.00,499.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(595.00,498.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(623.00,506.59)(1.601,0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(623.00,505.17)(25.210,9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(651.00,515.59)(1.601,0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(651.00,514.17)(25.210,9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(679.00,524.59)(1.601,0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(679.00,523.17)(25.210,9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(707.00,533.59)(1.543,0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(707.00,532.17)(24.302,9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(734.00,542.59)(1.601,0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(734.00,541.17)(25.210,9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(762.00,551.59)(1.543,0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(762.00,550.17)(24.302,9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(789.00,560.59)(1.748,0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(789.00,559.17)(23.990,8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(816.00,568.59)(1.814,0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(816.00,567.17)(24.887,8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(844.00,576.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(844.00,575.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(872.00,583.59)(2.171,0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(872.00,582.17)(25.353,7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(901.00,590.59)(3.159,0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(901.00,589.17)(23.977,5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(930.00,595.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(930.00,594.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(960.00,601.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(960.00,600.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(993.00,605.60)(4.575,0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(993.00,604.17)(25.151,4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1025.00,609.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(1025.00,608.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\put(1052,612.17){\rule{5.900pt}{0.400pt}}
\multiput(1052.00,611.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\put(1081,614.17){\rule{5.100pt}{0.400pt}}
\multiput(1081.00,613.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1106,615.67){\rule{5.782pt}{0.400pt}}
\multiput(1106.00,615.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1130,616.67){\rule{5.300pt}{0.400pt}}
\multiput(1130.00,616.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1152,617.67){\rule{5.300pt}{0.400pt}}
\multiput(1152.00,617.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1174,618.67){\rule{4.818pt}{0.400pt}}
\multiput(1174.00,618.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1214,619.67){\rule{4.577pt}{0.400pt}}
\multiput(1214.00,619.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1194.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1288,620.67){\rule{4.095pt}{0.400pt}}
\multiput(1288.00,620.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1233.0,621.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1305.0,622.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(220,447){\usebox{\plotpoint}}
\put(220.0,213.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(220.0,213.0){\usebox{\plotpoint}}
\put(221.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.0,215.0){\usebox{\plotpoint}}
\put(222.0,215.0){\usebox{\plotpoint}}
\put(222.0,216.0){\usebox{\plotpoint}}
\put(223.0,216.0){\usebox{\plotpoint}}
\put(224,216.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,217.0){\usebox{\plotpoint}}
\put(225.0,218.0){\usebox{\plotpoint}}
\put(226.0,218.0){\usebox{\plotpoint}}
\put(227,218.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,219.0){\usebox{\plotpoint}}
\put(229,219.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(231,220.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,221.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234,222.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,223.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,223.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238,224.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,224.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241,226.17){\rule{0.900pt}{0.400pt}}
\multiput(241.00,225.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(245,227.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,227.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(249.00,229.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(249.00,228.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(255.00,232.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(255.00,231.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(262.00,236.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(262.00,235.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(271.00,240.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(271.00,239.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(280.00,244.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(280.00,243.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(289.00,249.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(289.00,248.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(299.00,255.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(299.00,254.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(311.00,262.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(311.00,261.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(323.00,270.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(323.00,269.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(338.00,279.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(338.00,278.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(355.00,291.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(355.00,290.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(375.00,305.58)(0.678,0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(375.00,304.17)(21.669,17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(398.00,322.58)(0.660,0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(398.00,321.17)(27.698,22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(427.00,344.58)(0.631,0.496){43}{\rule{0.604pt}{0.120pt}}
\multiput(427.00,343.17)(27.746,23.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(456.00,367.58)(0.646,0.496){45}{\rule{0.617pt}{0.120pt}}
\multiput(456.00,366.17)(29.720,24.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(487.00,391.58)(0.637,0.496){41}{\rule{0.609pt}{0.120pt}}
\multiput(487.00,390.17)(26.736,22.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(515.00,413.58)(0.702,0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(515.00,412.17)(26.630,20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(543.00,433.58)(0.713,0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(543.00,432.17)(25.613,19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(570.00,452.58)(0.713,0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(570.00,451.17)(25.613,19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(597.00,471.58)(0.798,0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(597.00,470.17)(25.474,17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(624.00,488.58)(0.849,0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(624.00,487.17)(25.391,16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(651.00,504.58)(0.942,0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(651.00,503.17)(26.243,15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(679.00,519.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(679.00,518.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(706.00,533.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(706.00,532.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(733.00,545.58)(1.186,0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(733.00,544.17)(25.855,12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(761.00,557.58)(1.486,0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(761.00,556.17)(26.385,10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(790.00,567.59)(1.660,0.489){15}{\rule{1.389pt}{0.118pt}}
\multiput(790.00,566.17)(26.117,9.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(819.00,576.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(819.00,575.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(849.00,585.59)(2.323,0.485){11}{\rule{1.871pt}{0.117pt}}
\multiput(849.00,584.17)(27.116,7.000){2}{\rule{0.936pt}{0.400pt}}
\multiput(880.00,592.59)(2.628,0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(880.00,591.17)(30.641,7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(915.00,599.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(915.00,598.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(949.00,605.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(949.00,604.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(978.00,608.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(978.00,607.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(1007.00,611.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(1007.00,610.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\put(1034,614.17){\rule{5.100pt}{0.400pt}}
\multiput(1034.00,613.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(1059,615.67){\rule{5.541pt}{0.400pt}}
\multiput(1059.00,615.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1082,616.67){\rule{5.541pt}{0.400pt}}
\multiput(1082.00,616.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1105,617.67){\rule{5.059pt}{0.400pt}}
\multiput(1105.00,617.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(228.0,220.0){\usebox{\plotpoint}}
\put(1146,618.67){\rule{4.818pt}{0.400pt}}
\multiput(1146.00,618.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1126.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1186,619.67){\rule{4.336pt}{0.400pt}}
\multiput(1186.00,619.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1166.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240,620.67){\rule{4.336pt}{0.400pt}}
\multiput(1240.00,620.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1204.0,621.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1258.0,622.0){\rule[-0.200pt]{42.880pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,622){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(289,586){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(355,547){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(431,507){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(500,493){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(577,505){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(650,518){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(719,539){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(792,557){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(856,581){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(937,601){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1006,610){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1083,616){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1152,619){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1225,622){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.67,271){\rule{0.400pt}{31.076pt}}
\multiput(221.17,271.00)(1.000,64.500){2}{\rule{0.400pt}{15.538pt}}
\put(222.67,400){\rule{0.400pt}{16.863pt}}
\multiput(222.17,400.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(224.17,470){\rule{0.400pt}{7.700pt}}
\multiput(223.17,470.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(226.17,508){\rule{0.400pt}{4.100pt}}
\multiput(225.17,508.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(228.61,528.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(227.17,528.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(231.60,539.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(230.17,539.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(235,544.17){\rule{1.300pt}{0.400pt}}
\multiput(235.00,543.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(222.0,113.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(248,544.67){\rule{2.409pt}{0.400pt}}
\multiput(248.00,545.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(258,543.17){\rule{2.700pt}{0.400pt}}
\multiput(258.00,544.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(271,541.17){\rule{3.500pt}{0.400pt}}
\multiput(271.00,542.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(288.00,539.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(288.00,540.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(310.00,536.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(310.00,537.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(340.00,532.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(340.00,533.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(380.00,528.93)(5.831,-0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(380.00,529.17)(43.992,-5.000){2}{\rule{2.170pt}{0.400pt}}
\multiput(433.00,523.95)(16.314,-0.447){3}{\rule{9.967pt}{0.108pt}}
\multiput(433.00,524.17)(53.314,-3.000){2}{\rule{4.983pt}{0.400pt}}
\multiput(507.00,522.60)(16.127,0.468){5}{\rule{11.200pt}{0.113pt}}
\multiput(507.00,521.17)(87.754,4.000){2}{\rule{5.600pt}{0.400pt}}
\multiput(618.00,526.58)(3.018,0.496){39}{\rule{2.481pt}{0.119pt}}
\multiput(618.00,525.17)(119.851,21.000){2}{\rule{1.240pt}{0.400pt}}
\multiput(743.00,547.58)(1.782,0.498){71}{\rule{1.516pt}{0.120pt}}
\multiput(743.00,546.17)(127.853,37.000){2}{\rule{0.758pt}{0.400pt}}
\multiput(874.00,584.58)(2.653,0.497){59}{\rule{2.203pt}{0.120pt}}
\multiput(874.00,583.17)(158.427,31.000){2}{\rule{1.102pt}{0.400pt}}
\multiput(1037.00,615.59)(13.841,0.485){11}{\rule{10.500pt}{0.117pt}}
\multiput(1037.00,614.17)(160.207,7.000){2}{\rule{5.250pt}{0.400pt}}
\put(241.0,546.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1219.0,622.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\put(220,308){\usebox{\plotpoint}}
\put(219.67,308){\rule{0.400pt}{19.995pt}}
\multiput(219.17,308.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(220.67,467){\rule{0.400pt}{0.723pt}}
\multiput(220.17,467.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.0,391.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(222,470.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,470.0){\usebox{\plotpoint}}
\put(224,471.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,472.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,472.0){\usebox{\plotpoint}}
\put(229,473.67){\rule{0.723pt}{0.400pt}}
\multiput(229.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(232,474.67){\rule{0.964pt}{0.400pt}}
\multiput(232.00,474.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(236,475.67){\rule{1.204pt}{0.400pt}}
\multiput(236.00,475.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(241,476.67){\rule{1.445pt}{0.400pt}}
\multiput(241.00,476.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(247,477.67){\rule{2.168pt}{0.400pt}}
\multiput(247.00,477.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(256,478.67){\rule{2.650pt}{0.400pt}}
\multiput(256.00,478.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(267,480.17){\rule{2.900pt}{0.400pt}}
\multiput(267.00,479.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(281,481.67){\rule{4.336pt}{0.400pt}}
\multiput(281.00,481.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(299,483.17){\rule{4.900pt}{0.400pt}}
\multiput(299.00,482.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\put(323,485.17){\rule{6.500pt}{0.400pt}}
\multiput(323.00,484.17)(18.509,2.000){2}{\rule{3.250pt}{0.400pt}}
\multiput(355.00,487.61)(8.723,0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(355.00,486.17)(28.723,3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(395.00,490.59)(5.831,0.477){7}{\rule{4.340pt}{0.115pt}}
\multiput(395.00,489.17)(43.992,5.000){2}{\rule{2.170pt}{0.400pt}}
\multiput(448.00,495.59)(5.603,0.485){11}{\rule{4.329pt}{0.117pt}}
\multiput(448.00,494.17)(65.016,7.000){2}{\rule{2.164pt}{0.400pt}}
\multiput(522.00,502.58)(3.182,0.495){35}{\rule{2.605pt}{0.119pt}}
\multiput(522.00,501.17)(113.593,19.000){2}{\rule{1.303pt}{0.400pt}}
\multiput(641.00,521.58)(2.017,0.497){57}{\rule{1.700pt}{0.120pt}}
\multiput(641.00,520.17)(116.472,30.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(761.00,551.58)(1.625,0.498){75}{\rule{1.392pt}{0.120pt}}
\multiput(761.00,550.17)(123.110,39.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(887.00,590.58)(3.092,0.497){49}{\rule{2.546pt}{0.120pt}}
\multiput(887.00,589.17)(153.715,26.000){2}{\rule{1.273pt}{0.400pt}}
\multiput(1046.00,616.59)(15.860,0.482){9}{\rule{11.833pt}{0.116pt}}
\multiput(1046.00,615.17)(151.439,6.000){2}{\rule{5.917pt}{0.400pt}}
\put(227.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,622.0){\rule[-0.200pt]{51.553pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0.0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){${\bf 0.2}$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){${\bf 0.4}$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){${\bf 0.6}$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){${\bf 0.8}$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 1.0}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){{\bf \huge{$\frac{1}{C_{\psi^{2}} + 1}$}}}}
\put(828,-22){\makebox(0,0){{\bf \LARGE{$1 - {\cal F}$}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(221,112.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(224,113.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.0,114.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,114.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.0,115.0){\usebox{\plotpoint}}
\put(230,115.67){\rule{0.482pt}{0.400pt}}
\multiput(230.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,116.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234,117.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,116.0){\usebox{\plotpoint}}
\put(238,118.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,118.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241,119.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(243,121.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,120.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,122.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,123.67){\rule{0.723pt}{0.400pt}}
\multiput(248.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251,124.67){\rule{0.723pt}{0.400pt}}
\multiput(251.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254,126.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,125.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,127.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,129.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,128.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(263,130.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266,132.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,131.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,134.17){\rule{0.700pt}{0.400pt}}
\multiput(269.00,133.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(272,135.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276,137.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,139.17){\rule{0.900pt}{0.400pt}}
\multiput(279.00,138.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(283,141.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,140.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,143.17){\rule{0.900pt}{0.400pt}}
\multiput(286.00,142.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,145.17){\rule{0.900pt}{0.400pt}}
\multiput(290.00,144.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(294,147.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,146.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(297.00,149.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(297.00,148.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(301,152.17){\rule{0.900pt}{0.400pt}}
\multiput(301.00,151.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(305,154.17){\rule{0.900pt}{0.400pt}}
\multiput(305.00,153.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(309.00,156.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(309.00,155.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(313,159.17){\rule{0.900pt}{0.400pt}}
\multiput(313.00,158.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(317.00,161.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(317.00,160.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(321.00,164.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(321.00,163.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(326,167.17){\rule{0.900pt}{0.400pt}}
\multiput(326.00,166.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(330.00,169.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(330.00,168.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(334.00,172.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(334.00,171.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(339.00,175.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(339.00,174.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(343,178.17){\rule{0.900pt}{0.400pt}}
\multiput(343.00,177.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(347.00,180.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,179.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,183.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(352.00,182.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,186.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(356.00,185.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(361.00,190.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(361.00,189.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(366.00,193.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(366.00,192.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(370.00,196.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(370.00,195.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(375.00,199.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(375.00,198.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(380.00,202.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(380.00,201.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(385.00,206.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(385.00,205.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,209.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(389.00,208.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(394.00,213.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(394.00,212.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(399.00,216.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(399.00,215.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(404.00,220.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(404.00,219.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(409.00,223.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(409.00,222.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(414.00,227.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(414.00,226.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(419.00,231.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(419.00,230.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(424.00,234.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(424.00,233.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(429.00,238.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(429.00,237.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(434.00,242.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(434.00,241.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(439.00,246.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(439.00,245.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(444.00,250.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(444.00,249.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(450.00,253.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(450.00,252.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(455.00,257.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(455.00,256.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(460.00,261.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(460.00,260.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(465.00,265.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(465.00,264.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(470.00,269.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(470.00,268.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(476.00,274.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(476.00,273.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(481.00,278.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(481.00,277.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(486.00,282.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(486.00,281.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(492.00,286.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(492.00,285.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(497.00,290.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(497.00,289.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(502.00,294.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(502.00,293.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(508.00,299.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(508.00,298.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(513.00,303.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(513.00,302.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(519.00,307.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(519.00,306.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(524.00,312.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(524.00,311.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(529.00,316.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(529.00,315.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,320.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(535.00,319.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.00,325.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(540.00,324.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(546.00,329.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(546.00,328.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(551.00,333.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(551.00,332.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(557.00,338.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(557.00,337.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(562.00,342.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(562.00,341.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(568.00,347.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(568.00,346.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(573.00,351.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(573.00,350.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(579.00,356.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(579.00,355.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(584.00,360.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(584.00,359.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(590.00,365.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(590.00,364.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(595.00,369.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(595.00,368.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(601.00,374.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(601.00,373.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(606.00,378.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(606.00,377.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(612.00,383.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(612.00,382.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(617.00,387.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(617.00,386.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(623.00,392.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(623.00,391.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(628.00,396.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(628.00,395.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(634.00,401.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(634.00,400.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(639.00,405.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(639.00,404.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(645.00,410.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(645.00,409.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(651.00,414.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(651.00,413.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.00,419.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(656.00,418.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,423.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(662.00,422.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(667.00,428.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(667.00,427.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(673.00,432.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(673.00,431.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,437.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(678.00,436.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(684.00,441.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(684.00,440.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(689.00,445.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(689.00,444.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(695.00,450.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(695.00,449.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(700.00,454.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(700.00,453.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(705.00,459.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(705.00,458.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(711.00,463.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(711.00,462.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(716.00,467.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(716.00,466.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(722.00,472.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(722.00,471.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(727.00,476.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(727.00,475.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(733.00,480.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(733.00,479.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(738.00,485.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(738.00,484.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(743.00,489.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(743.00,488.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(749.00,493.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(749.00,492.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(754.00,497.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(754.00,496.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(760.00,502.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(760.00,501.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(765.00,506.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(765.00,505.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(770.00,510.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(770.00,509.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(776.00,514.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(776.00,513.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(781.00,518.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(781.00,517.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(786.00,522.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(786.00,521.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(792.00,526.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(792.00,525.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(797.00,530.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(797.00,529.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(802.00,534.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(802.00,533.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(807.00,538.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(807.00,537.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(813.00,542.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(813.00,541.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(818.00,546.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(818.00,545.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(823.00,550.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(823.00,549.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(828.00,554.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(828.00,553.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(833.00,558.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(833.00,557.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(838.00,562.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(838.00,561.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(844.00,565.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(844.00,564.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(849.00,569.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(849.00,568.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(854.00,573.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(854.00,572.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(859.00,577.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(859.00,576.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(864.00,580.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(864.00,579.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(869.00,584.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(869.00,583.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(874.00,587.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(874.00,586.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(879.00,591.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(879.00,590.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(884.00,594.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(884.00,593.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(889.00,598.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(889.00,597.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(894.00,601.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(894.00,600.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(899.00,605.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(899.00,604.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(904.00,608.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(904.00,607.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.00,611.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(908.00,610.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(913.00,615.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(913.00,614.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(918.00,618.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(918.00,617.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(923.00,621.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(923.00,620.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(928.00,624.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(928.00,623.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,628.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(932.00,627.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(937.00,631.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(937.00,630.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(942.00,634.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(942.00,633.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(947.00,637.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(947.00,636.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(951.00,640.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(951.00,639.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(956.00,643.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(956.00,642.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(960.00,646.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(960.00,645.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(965.00,649.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(965.00,648.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(970,652.17){\rule{0.900pt}{0.400pt}}
\multiput(970.00,651.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(974.00,654.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(974.00,653.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(979.00,657.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(979.00,656.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(983.00,660.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(983.00,659.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(988,663.17){\rule{0.900pt}{0.400pt}}
\multiput(988.00,662.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,665.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(992.00,664.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(996.00,668.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(996.00,667.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1001,671.17){\rule{0.900pt}{0.400pt}}
\multiput(1001.00,670.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,673.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1005.00,672.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1010,676.17){\rule{0.900pt}{0.400pt}}
\multiput(1010.00,675.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1014.00,678.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1014.00,677.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1018,681.17){\rule{0.900pt}{0.400pt}}
\multiput(1018.00,680.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1022.00,683.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1022.00,682.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1027,686.17){\rule{0.900pt}{0.400pt}}
\multiput(1027.00,685.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1031.00,688.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1031.00,687.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1035,691.17){\rule{0.900pt}{0.400pt}}
\multiput(1035.00,690.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1039,693.17){\rule{0.900pt}{0.400pt}}
\multiput(1039.00,692.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1043,695.17){\rule{1.100pt}{0.400pt}}
\multiput(1043.00,694.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1048.00,697.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,696.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1052,700.17){\rule{0.900pt}{0.400pt}}
\multiput(1052.00,699.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1056,702.17){\rule{0.900pt}{0.400pt}}
\multiput(1056.00,701.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1060,704.17){\rule{0.900pt}{0.400pt}}
\multiput(1060.00,703.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1064,706.17){\rule{0.900pt}{0.400pt}}
\multiput(1064.00,705.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1068,708.17){\rule{0.900pt}{0.400pt}}
\multiput(1068.00,707.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1072,710.17){\rule{0.900pt}{0.400pt}}
\multiput(1072.00,709.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1076,712.17){\rule{0.900pt}{0.400pt}}
\multiput(1076.00,711.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1080,714.17){\rule{0.700pt}{0.400pt}}
\multiput(1080.00,713.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1083,716.17){\rule{0.900pt}{0.400pt}}
\multiput(1083.00,715.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1087,718.17){\rule{0.900pt}{0.400pt}}
\multiput(1087.00,717.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1091,720.17){\rule{0.900pt}{0.400pt}}
\multiput(1091.00,719.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1095,722.17){\rule{0.900pt}{0.400pt}}
\multiput(1095.00,721.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1099,723.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1102,725.17){\rule{0.900pt}{0.400pt}}
\multiput(1102.00,724.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1106,727.17){\rule{0.900pt}{0.400pt}}
\multiput(1106.00,726.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1110,729.17){\rule{0.700pt}{0.400pt}}
\multiput(1110.00,728.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1113,730.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,730.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1117,732.17){\rule{0.900pt}{0.400pt}}
\multiput(1117.00,731.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1121,733.67){\rule{0.723pt}{0.400pt}}
\multiput(1121.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1124,735.17){\rule{0.900pt}{0.400pt}}
\multiput(1124.00,734.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1128,737.17){\rule{0.700pt}{0.400pt}}
\multiput(1128.00,736.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1131,738.67){\rule{0.964pt}{0.400pt}}
\multiput(1131.00,738.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1135,740.17){\rule{0.700pt}{0.400pt}}
\multiput(1135.00,739.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1138,741.67){\rule{0.964pt}{0.400pt}}
\multiput(1138.00,741.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1142,743.17){\rule{0.700pt}{0.400pt}}
\multiput(1142.00,742.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1145,744.67){\rule{0.964pt}{0.400pt}}
\multiput(1145.00,744.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1149,745.67){\rule{0.723pt}{0.400pt}}
\multiput(1149.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1152,747.17){\rule{0.700pt}{0.400pt}}
\multiput(1152.00,746.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1155,748.67){\rule{0.964pt}{0.400pt}}
\multiput(1155.00,748.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1159,749.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162,751.17){\rule{0.700pt}{0.400pt}}
\multiput(1162.00,750.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1165,752.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,753.67){\rule{0.723pt}{0.400pt}}
\multiput(1168.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1171,755.17){\rule{0.900pt}{0.400pt}}
\multiput(1171.00,754.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1175,756.67){\rule{0.723pt}{0.400pt}}
\multiput(1175.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1178,757.67){\rule{0.723pt}{0.400pt}}
\multiput(1178.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1181,758.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,758.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184,759.67){\rule{0.723pt}{0.400pt}}
\multiput(1184.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187,760.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,761.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193,762.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196,763.67){\rule{0.723pt}{0.400pt}}
\multiput(1196.00,763.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1199,764.67){\rule{0.723pt}{0.400pt}}
\multiput(1199.00,764.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202,765.67){\rule{0.723pt}{0.400pt}}
\multiput(1202.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1205,766.67){\rule{0.723pt}{0.400pt}}
\multiput(1205.00,766.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1208,767.67){\rule{0.723pt}{0.400pt}}
\multiput(1208.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1211,768.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,768.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1214,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,770.67){\rule{0.723pt}{0.400pt}}
\multiput(1216.00,770.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1219,771.67){\rule{0.723pt}{0.400pt}}
\multiput(1219.00,771.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1222,772.67){\rule{0.723pt}{0.400pt}}
\multiput(1222.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1225,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227,774.67){\rule{0.723pt}{0.400pt}}
\multiput(1227.00,774.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233,775.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235,776.67){\rule{0.723pt}{0.400pt}}
\multiput(1235.00,776.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1238,777.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230.0,776.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1243,778.67){\rule{0.723pt}{0.400pt}}
\multiput(1243.00,778.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1246,779.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,780.67){\rule{0.723pt}{0.400pt}}
\multiput(1248.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1240.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1253,781.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255,782.67){\rule{0.723pt}{0.400pt}}
\multiput(1255.00,782.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1251.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1260,783.67){\rule{0.723pt}{0.400pt}}
\multiput(1260.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1258.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265,784.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,784.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267,785.67){\rule{0.482pt}{0.400pt}}
\multiput(1267.00,785.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,786.67){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,786.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269.0,787.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1276,787.67){\rule{0.482pt}{0.400pt}}
\multiput(1276.00,787.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.0,788.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1281,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1278.0,789.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1285,789.67){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,789.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283.0,790.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289,790.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,790.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287.0,791.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1293,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291.0,792.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299,792.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,792.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1295.0,793.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1303,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1309,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,795.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1314,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.0,796.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1319,796.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,796.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1316.0,797.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1326,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321.0,798.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1332,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328.0,799.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1339,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,800.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1346,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,801.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1354,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.0,802.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1363,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,803.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1373,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,804.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1383,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,805.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1399,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,806.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1400,807){\usebox{\plotpoint}}
\put(1400.0,807.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1428.0,807.0){\usebox{\plotpoint}}
\put(1428.0,808.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(221.0,114.0){\usebox{\plotpoint}}
\put(222,114.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,114.0){\usebox{\plotpoint}}
\put(223,116){\usebox{\plotpoint}}
\put(222.67,116){\rule{0.400pt}{0.482pt}}
\multiput(222.17,116.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224,117.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.67,119){\rule{0.400pt}{0.482pt}}
\multiput(225.17,119.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227,121.17){\rule{0.482pt}{0.400pt}}
\multiput(227.00,120.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(229.61,123.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(228.17,123.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(232.61,127.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(231.17,127.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(235.60,131.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(234.17,131.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(239.60,136.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(238.17,136.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(243.59,143.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(242.17,143.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(249.59,152.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(248.17,152.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(257.59,163.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(256.17,163.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(266.58,177.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(265.17,177.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(277.58,194.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(276.17,194.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(291.58,216.00)(0.494,0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(290.17,216.00)(16.000,24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(307.58,242.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(306.17,242.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(327.58,274.00)(0.497,0.722){47}{\rule{0.120pt}{0.676pt}}
\multiput(326.17,274.00)(25.000,34.597){2}{\rule{0.400pt}{0.338pt}}
\multiput(352.58,310.00)(0.497,0.743){55}{\rule{0.120pt}{0.693pt}}
\multiput(351.17,310.00)(29.000,41.561){2}{\rule{0.400pt}{0.347pt}}
\multiput(381.58,353.00)(0.498,0.672){67}{\rule{0.120pt}{0.637pt}}
\multiput(380.17,353.00)(35.000,45.678){2}{\rule{0.400pt}{0.319pt}}
\multiput(416.58,400.00)(0.498,0.634){79}{\rule{0.120pt}{0.607pt}}
\multiput(415.17,400.00)(41.000,50.739){2}{\rule{0.400pt}{0.304pt}}
\multiput(457.58,452.00)(0.498,0.561){95}{\rule{0.120pt}{0.549pt}}
\multiput(456.17,452.00)(49.000,53.861){2}{\rule{0.400pt}{0.274pt}}
\multiput(506.00,507.58)(0.526,0.499){109}{\rule{0.521pt}{0.120pt}}
\multiput(506.00,506.17)(57.918,56.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(565.00,563.58)(0.627,0.499){107}{\rule{0.602pt}{0.120pt}}
\multiput(565.00,562.17)(67.751,55.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(634.00,618.58)(0.803,0.498){103}{\rule{0.742pt}{0.120pt}}
\multiput(634.00,617.17)(83.461,53.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(719.00,671.58)(1.107,0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(719.00,670.17)(114.960,53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(836.00,724.58)(1.632,0.497){63}{\rule{1.397pt}{0.120pt}}
\multiput(836.00,723.17)(104.101,33.000){2}{\rule{0.698pt}{0.400pt}}
\multiput(943.00,757.58)(2.350,0.495){35}{\rule{1.953pt}{0.119pt}}
\multiput(943.00,756.17)(83.947,19.000){2}{\rule{0.976pt}{0.400pt}}
\multiput(1031.00,776.58)(3.383,0.492){21}{\rule{2.733pt}{0.119pt}}
\multiput(1031.00,775.17)(73.327,12.000){2}{\rule{1.367pt}{0.400pt}}
\multiput(1110.00,788.59)(4.164,0.489){15}{\rule{3.300pt}{0.118pt}}
\multiput(1110.00,787.17)(65.151,9.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1182.00,797.59)(7.389,0.477){7}{\rule{5.460pt}{0.115pt}}
\multiput(1182.00,796.17)(55.667,5.000){2}{\rule{2.730pt}{0.400pt}}
\multiput(1249.00,802.61)(12.965,0.447){3}{\rule{7.967pt}{0.108pt}}
\multiput(1249.00,801.17)(42.465,3.000){2}{\rule{3.983pt}{0.400pt}}
\put(1308,805.17){\rule{9.500pt}{0.400pt}}
\multiput(1308.00,804.17)(27.282,2.000){2}{\rule{4.750pt}{0.400pt}}
\put(1408,806.67){\rule{2.891pt}{0.400pt}}
\multiput(1408.00,806.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1355.0,807.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1420.0,808.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(221.0,114.0){\usebox{\plotpoint}}
\put(222.0,114.0){\usebox{\plotpoint}}
\put(222.0,115.0){\usebox{\plotpoint}}
\put(223,115.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.67,117){\rule{0.400pt}{0.482pt}}
\multiput(223.17,117.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225,118.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(227.17,120){\rule{0.400pt}{0.700pt}}
\multiput(226.17,120.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(229.17,123){\rule{0.400pt}{0.700pt}}
\multiput(228.17,123.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(231.00,126.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(231.00,125.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(234.61,129.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(233.17,129.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(237.59,135.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(236.17,135.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(242.59,141.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(241.17,141.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(248.59,149.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(247.17,149.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(255.59,160.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(254.17,160.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(263.58,173.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(262.17,173.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(274.58,190.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(273.17,190.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(287.58,210.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(286.17,210.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(302.58,235.00)(0.495,0.793){35}{\rule{0.119pt}{0.732pt}}
\multiput(301.17,235.00)(19.000,28.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(321.58,265.00)(0.496,0.752){45}{\rule{0.120pt}{0.700pt}}
\multiput(320.17,265.00)(24.000,34.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(345.58,301.00)(0.497,0.761){51}{\rule{0.120pt}{0.707pt}}
\multiput(344.17,301.00)(27.000,39.532){2}{\rule{0.400pt}{0.354pt}}
\multiput(372.58,342.00)(0.498,0.692){65}{\rule{0.120pt}{0.653pt}}
\multiput(371.17,342.00)(34.000,45.645){2}{\rule{0.400pt}{0.326pt}}
\multiput(406.58,389.00)(0.498,0.667){75}{\rule{0.120pt}{0.633pt}}
\multiput(405.17,389.00)(39.000,50.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(445.58,441.00)(0.498,0.573){93}{\rule{0.120pt}{0.558pt}}
\multiput(444.17,441.00)(48.000,53.841){2}{\rule{0.400pt}{0.279pt}}
\multiput(493.00,496.58)(0.499,0.499){109}{\rule{0.500pt}{0.120pt}}
\multiput(493.00,495.17)(54.962,56.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(549.00,552.58)(0.588,0.499){111}{\rule{0.570pt}{0.120pt}}
\multiput(549.00,551.17)(65.817,57.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(616.00,609.58)(0.760,0.498){105}{\rule{0.707pt}{0.120pt}}
\multiput(616.00,608.17)(80.532,54.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(698.00,663.58)(1.040,0.498){105}{\rule{0.930pt}{0.120pt}}
\multiput(698.00,662.17)(110.071,54.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(810.00,717.58)(1.567,0.498){67}{\rule{1.346pt}{0.120pt}}
\multiput(810.00,716.17)(106.207,35.000){2}{\rule{0.673pt}{0.400pt}}
\multiput(919.00,752.58)(2.281,0.496){37}{\rule{1.900pt}{0.119pt}}
\multiput(919.00,751.17)(86.056,20.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1009.00,772.58)(3.193,0.493){23}{\rule{2.592pt}{0.119pt}}
\multiput(1009.00,771.17)(75.620,13.000){2}{\rule{1.296pt}{0.400pt}}
\multiput(1090.00,785.59)(4.281,0.489){15}{\rule{3.389pt}{0.118pt}}
\multiput(1090.00,784.17)(66.966,9.000){2}{\rule{1.694pt}{0.400pt}}
\multiput(1164.00,794.59)(6.277,0.482){9}{\rule{4.767pt}{0.116pt}}
\multiput(1164.00,793.17)(60.107,6.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(1234.00,800.60)(9.547,0.468){5}{\rule{6.700pt}{0.113pt}}
\multiput(1234.00,799.17)(52.094,4.000){2}{\rule{3.350pt}{0.400pt}}
\put(1300,804.17){\rule{10.100pt}{0.400pt}}
\multiput(1300.00,803.17)(29.037,2.000){2}{\rule{5.050pt}{0.400pt}}
\put(1350,805.67){\rule{8.672pt}{0.400pt}}
\multiput(1350.00,805.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(223.0,115.0){\usebox{\plotpoint}}
\put(1425,806.67){\rule{0.723pt}{0.400pt}}
\multiput(1425.00,806.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1386.0,807.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1428.0,808.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(281,224){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(342,356){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(402,439){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(463,537){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,613){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(585,689){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(706,759){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(828,787){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(950,794){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1193,808){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1436,808){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,113){\makebox(0,0){\circle{15}}}
\put(281,231){\makebox(0,0){\circle{15}}}
\put(342,328){\makebox(0,0){\circle{15}}}
\put(402,391){\makebox(0,0){\circle{15}}}
\put(463,481){\makebox(0,0){\circle{15}}}
\put(524,537){\makebox(0,0){\circle{15}}}
\put(585,606){\makebox(0,0){\circle{15}}}
\put(706,689){\makebox(0,0){\circle{15}}}
\put(828,759){\makebox(0,0){\circle{15}}}
\put(950,787){\makebox(0,0){\circle{15}}}
\put(1071,801){\makebox(0,0){\circle{15}}}
\put(1193,808){\makebox(0,0){\circle{15}}}
\put(1436,808){\makebox(0,0){\circle{15}}}
\end{picture}
